Novelty Messages Filtering for Multi Agent Privacy-preserving Planning

In multi-agent planning, agents jointly compute a plan that achieves mutual goals, keeping certain information private to the individual agents. Agents' coordination is achieved through the transmission of messages. These messages can be a source of privacy leakage as they can permit a malicious agent to collect information about other agents' actions and search states. In this paper, we investigate the usage of novelty techniques in the context of (decentralised) multi-agent privacy-preserving planning, addressing the challenges related to the agents' privacy and performance. In particular, we show that the use of novelty based techniques can significantly reduce the number of messages transmitted among agents, better preserving their privacy and improving their performance. An experimental study analyses the effectiveness of our techniques and compares them with the state-of-the-art. Finally, we evaluate the robustness of our approach, considering different delays in the transmission of messages as they would occur in overloaded networks, due for example to massive attacks or critical situations.

==> coverage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(688,1379){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(688,2246){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(688,3113){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(688,3980){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(688,4847){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(784,352){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1805,352){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2826,352){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3848,352){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(4869,352){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(5890,352){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(6911,352){\makebox(0,0){\strut{} 300}}%
      \put(128,2679){\rotatebox{-270}{\makebox(0,0){\strut{}Solved Problem (\%)}}}%
      \put(3847,112){\makebox(0,0){\strut{}Time (seconds)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6176,4668){\makebox(0,0)[r]{\strut{}$\textit{no filtering}$}}%
      \csname LTb\endcsname%
      \put(6176,4436){\makebox(0,0)[r]{\strut{}$w^{out}=1$}}%
      \csname LTb\endcsname%
      \put(6176,4204){\makebox(0,0)[r]{\strut{}$w^{out}=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{coverage}}%
    \gplfronttext
  \end{picture}%
\endgroup

